Rational terms and UV counterterms of the SMEFT at next-to-leading order in QCD

We compute the rational terms $R_2$ and the ultraviolet counterterms of the dimension-six Standard Model Effective Field Theory (SMEFT) at next-to-leading order (NLO) in QCD without any flavour assumption, for complex Wilson coefficients, massive quarks and a general CKM matrix. We also compute the on-shell renormalisation factors of the quark fields in the presence of flavour mixing. We work with an anticommuting $\gamma_5$ and read closed fermion loops with a single $\gamma_5$ at the operator insertion. The results, also for common flavour assumptions, are provided in electronic form and in a Mathematica package attached to the paper. We use them to build example models for MadGraph5_aMC@NLO and give NLO predictions for representative processes.

==> figures/fig_apps.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.92]
\begin{scope}
  \coordinate (V) at (0,0); \coordinate (Q) at (-0.8,0.6);
  \draw[sfer] (-1.6,1.2) -- (Q); \draw[sfer] (Q) -- (V); \draw[sglu] (-1.6,-0.2) -- (Q);
  \coordinate (A) at (0,0); \coordinate (B) at (0,0);
  \draw[sfer] (A) -- (0.6,1.0); \draw[slep] (1.4,0.55) -- (B); \draw[slep] (B) -- (1.4,-0.55);
  \node[sopv] at (A) {};
  \node[anchor=east] at (-1.6,1.2) {$u$}; \node[anchor=east] at (-1.6,-0.2) {$g$};
  \node[anchor=south] at (0.6,1.0) {$t$}; \node[anchor=west] at (1.4,0.55) {$e^+$}; \node[anchor=west] at (1.4,-0.55) {$\mu^-$};
  \node at (0,-1.3) {(a)};
\end{scope}
\begin{scope}[xshift=5.0cm]
  \coordinate (A) at (0,0); \coordinate (B) at (0,0);
  \draw[sfer] (-1.1,0.8) -- (A); \draw[sfer] (A) -- (1.1,0.8); \draw[sfer] (-1.1,-0.8) -- (B); \draw[sfer] (B) -- (1.1,-0.8);
  \node[sopv] at (A) {};
  \node[anchor=east] at (-1.1,0.8) {$u$}; \node[anchor=east] at (-1.1,-0.8) {$u$};
  \node[anchor=west] at (1.1,0.8) {$t$}; \node[anchor=west] at (1.1,-0.8) {$t$};
  \node at (0,-1.3) {(b)};
\end{scope}
\begin{scope}[xshift=9.6cm]
  \coordinate (A) at (0,0); \coordinate (B) at (0,0);
  \draw[sfer] (-1.1,0.8) -- (A); \draw[sfer] (A) -- (-1.1,-0.8); \draw[sfer] (1.1,-0.8) -- (B); \draw[sfer] (B) -- (1.1,0.8);
  \node[sopv] at (A) {};
  \node[anchor=east] at (-1.1,0.8) {$u$}; \node[anchor=east] at (-1.1,-0.8) {$\bar u$};
  \node[anchor=west] at (1.1,0.8) {$t$}; \node[anchor=west] at (1.1,-0.8) {$\bar t$};
  \node at (0,-1.3) {(c)};
\end{scope}
\begin{scope}[xshift=2.5cm, yshift=-3.3cm]
  \coordinate (A) at (0,0); \coordinate (B) at (0,0);
  \draw[sfer] (-1.1,0.8) -- (A); \draw[sfer] (A) -- (1.1,0.8); \draw[sfer] (-1.1,-0.8) -- (B); \draw[sfer] (B) -- (1.1,-0.8);
  \node[sopv] at (A) {};
  \node[anchor=east] at (-1.1,0.8) {$u$}; \node[anchor=east] at (-1.1,-0.8) {$b$};
  \node[anchor=west] at (1.1,0.8) {$d$}; \node[anchor=west] at (1.1,-0.8) {$t$};
  \node at (0,-1.3) {(d)};
\end{scope}
\begin{scope}[xshift=7.4cm, yshift=-3.3cm]
  \coordinate (G1) at (-0.5,0.7); \coordinate (G2) at (-0.5,-0.7); \coordinate (H) at (0.3,0);
  \draw[sglu] (-1.3,0.7) -- (G1); \draw[sglu] (-1.3,-0.7) -- (G2);
  \draw[sfer] (G2) -- (H); \draw[sfer] (H) -- (G1); \draw[sfer] (G1) -- (0.6,1.0); \draw[sfer] (0.6,-1.0) -- (G2);
  \draw[shig] (H) -- (1.2,0);
  \node[sopv] at (G1) {};
  \node[anchor=east] at (-1.3,0.7) {$g$}; \node[anchor=east] at (-1.3,-0.7) {$g$};
  \node[anchor=west] at (0.6,1.0) {$t$}; \node[anchor=west] at (0.6,-1.0) {$\bar t$}; \node[anchor=west] at (1.2,0) {$h$};
  \node at (0,-1.3) {(e)};
\end{scope}
\end{tikzpicture}
\caption{Representative leading-order diagrams of the processes of section~\ref{sec:apps}, with the operator vertex drawn as a dot. (a) $ug\to te^+\mu^-$ with a semileptonic operator. (b) Same-sign top
quarks, $uu\to tt$. (c) Top-quark pairs, $u\bar u\to t\bar t$. (d) $t$-channel single top, $ub\to dt$. (e) $gg\to t\bar th$ with the top-quark
dipole.}
\label{fig:apps:born}
\end{figure}


==> figures/fig_ckm.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.95]
\begin{scope}
  \coordinate (S) at (-0.4,0); \coordinate (O) at (0.5,0);
  \draw[sfer] (-1.2,0) -- (S); \draw[sfer] (S) -- (O); \draw[sfer] (O) -- (1.3,0); \draw[spho] (O) -- (1.1,-0.8);
  \node[sblob] at (S) {};
  \node[anchor=south] at (-0.95,0.02) {$t$}; \node[anchor=south] at (0.05,0.02) {$u$}; \node[anchor=south] at (1.0,0.02) {$b$};
  \node[anchor=west] at (1.1,-0.8) {$W^+$}; \node[anchor=north east] at (0.48,-0.06) {\scriptsize$V^*_{13}$};
  \node at (0,-1.35) {(a)};
\end{scope}
\begin{scope}[xshift=4.2cm]
  \coordinate (O) at (0,0);
  \draw[sfer] (-1.0,0) -- (O); \draw[sfer] (O) -- (1.0,0); \draw[spho] (O) -- (0.6,-0.8);
  \node[sct] at (O) {};
  \node[anchor=south] at (-0.7,0.02) {$t$}; \node[anchor=south] at (0.7,0.02) {$b$}; \node[anchor=west] at (0.6,-0.8) {$W^+$};
  \node at (0,-1.35) {(b)};
\end{scope}
\end{tikzpicture}
\caption{The decay $t\to bW^+$ through $(C_{uG})_{13}$. (a) The dipole self-energy (blob) turns the top quark into an up quark, which decays
through the SM vertex with $V^*_{13}$. (b) The counterterm vertex with the off-diagonal field renormalisation factors, the SM $u\to bW^+$ vertex times
$\frac12\delta Z^L_{13}$.}
\label{fig:uv:ckm}
\end{figure}


==> figures/fig_closure.tex <==
\providecommand{\figclosurelegs}{%
  \node[sblob, minimum size=26pt] (G) at (0,2.1) {$\mathcal V$};
  \draw[sfer] (-1.9,0.1) -- (G.235);
  \draw[sfer] (G.262) -- (-0.6,0.1);
  \draw[line width=0.6pt, fill=gray!8] (-2.5,-1.0) rectangle (2.5,0.1);
  \node[font=\small] at (-1.9,-0.2) {$s_1c_1$};
  \node[font=\small] at (-0.6,-0.2) {$s_2c_2$};
}
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{scope}
  \figclosurelegs
  \draw[sglu] (G.278) -- (0.6,0.1);
  \draw[sglu] (G.305) -- (1.9,0.1);
  \node[font=\small] at (0.6,-0.2) {$\mu_1a_1$};
  \node[font=\small] at (1.9,-0.2) {$\mu_2a_2$};
  \node at (0,-0.68) {$\bigl(P_{\alpha\beta}\bigr)^{c_1c_2,\,a_1a_2}_{s_1s_2,\,\mu_1\mu_2}$};
  \node at (0,-1.5) {(a) projection};
\end{scope}
\begin{scope}[xshift=7.1cm]
  \figclosurelegs
  \draw[sglu] (G.278) -- (0.6,0.26);
  \draw[sglu] (G.305) -- (1.9,0.26);
  \node[circle, draw, fill=white, line width=0.6pt, inner sep=1.6pt] at (0.6,0.26) {};
  \node[circle, draw, fill=white, line width=0.6pt, inner sep=1.6pt] at (1.9,0.26) {};
  \node[font=\small, anchor=west] at (0.7,0.34) {$e_1^{\mu_1}$};
  \node[font=\small, anchor=west] at (2.0,0.34) {$e_2^{\mu_2}$};
  \node[font=\small] at (0.6,-0.2) {$a_1$};
  \node[font=\small] at (1.9,-0.2) {$a_2$};
  \node at (0,-0.68) {$\bigl(\Gamma_A\bigr)_{s_1s_2}\bigl(\mathcal C_\alpha\bigr)^{c_1c_2a_1a_2}$};
  \node at (0,-1.5) {(b) open indices};
\end{scope}
\end{tikzpicture}
\caption{Two ways of reading off the coefficients of the vertex $q\bar qgg$. (a) The projector $P_{\alpha\beta}$ contracts all indices with
those of a structure $\mathcal C_\alpha\otimes\mathcal T_\beta$. (b) The Lorentz index of each gluon is contracted with an auxiliary vector $e_i$
(open circle), the spinor and colour indices with $\Gamma_A$ and $\mathcal C_\alpha$.}\label{fig:tb:closure}
\end{figure}


==> figures/fig_epspair.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.85, every node/.append style={transform shape}]
\begin{scope}[xshift=6.0cm]
  \coordinate (Q1) at (-1.6,-0.7); \coordinate (A) at (-0.75,-0.7); \coordinate (B) at (0.75,-0.7); \coordinate (Q2) at (1.6,-0.7);
  \coordinate (O) at (0,0.55);
  \draw[sfer] (Q1) -- (A); \draw[sfer] (A) -- (B); \draw[sfer] (B) -- (Q2);
  \draw[sglu] (A) -- (O); \draw[sglu] (B) -- (O); \draw[sglu] (O) -- (0,1.45);
  \node[sopv] at (O) {};
  \node[anchor=east] at (Q1) {$q$}; \node[anchor=west] at (Q2) {$q$}; \node[anchor=south] at (0,1.45) {$g$};
  \node[anchor=west] at (0.12,0.6) {$\epsilon$ of $O_{\widetilde G}$};
  \node at (0,-1.55) {(b)};
\end{scope}
\begin{scope}
  \coordinate (O) at (0,0.55); \coordinate (A) at (-0.75,-0.7); \coordinate (B) at (0.75,-0.7);
  \draw[sglu] (O) -- (A); \draw[sglu] (A) -- (B); \draw[sglu] (B) -- (O);
  \draw[sglu] (O) -- (0,1.45); \draw[sglu] (A) -- (-1.5,-1.2); \draw[sglu] (B) -- (1.5,-1.2);
  \node[sopv] at (O) {};
  \node[anchor=south] at (0,1.45) {$g$}; \node[anchor=east] at (-1.5,-1.2) {$g$}; \node[anchor=west] at (1.5,-1.2) {$g$};
  \node[anchor=west] at (0.12,0.6) {$\epsilon$ of $O_{\widetilde G}$};
  \node at (0,-1.55) {(a)};
\end{scope}
\end{tikzpicture}
\caption{(a) Purely gluonic vertex with an insertion of $O_{\widetilde G}$, whose Levi-Civita structures obey the Schouten identity.
(b) Open quark line at $\order{C_{\widetilde G}}$, where a projector closing the quark line can give a second Levi-Civita tensor, contracted with
the four-dimensional one of the operator.}\label{fig:g5:epspair}
\end{figure}


==> figures/fig_flavour.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.95, every node/.style={font=\small}]
\begin{scope}
  \coordinate (A) at (-1.0,0); \coordinate (O) at (0,0); \coordinate (B) at (1.0,0);
  \draw[sfer] (-2.0,0) -- (A); \draw[sfer] (A) -- (O); \draw[sfer] (O) -- (B); \draw[sfer] (B) -- (2.0,0);
  \draw[sglu] (A) arc (180:0:1.0);
  \draw[sglu] (O) -- (0,-1.0);
  \node[sopv] at (O) {};
  \node[above] at (-1.6,0.02) {$u_r$}; \node[above] at (-0.5,0.02) {$u_r$};
  \node[above] at (0.5,0.02) {$u_s$}; \node[above] at (1.6,0.02) {$u_s$};
  \node[anchor=west] at (0.12,-0.55) {$(C_{uG})_{sr}$};
  \node at (0,-2.0) {(a)};
\end{scope}
\begin{scope}[xshift=5.3cm]
  \coordinate (O) at (-1.1,0); \coordinate (W) at (0.1,0); \coordinate (B) at (1.2,0);
  \draw[sfer] (-2.1,0) -- (O); \draw[sfer] (O) -- (W); \draw[sfer] (W) -- (B); \draw[sfer] (B) -- (2.1,0);
  \draw[sglu] (O) arc (180:0:1.15);
  \draw[spho] (W) -- (0.1,-1.0);
  \node[sopv] at (O) {};
  \node[above] at (-1.65,0.02) {$u_r$}; \node[above] at (-0.5,0.02) {$u_k$};
  \node[above] at (0.65,0.02) {$d_s$}; \node[above] at (1.7,0.02) {$d_s$};
  \node[anchor=north east] at (-1.05,-0.1) {$(C_{uG})_{kr}$};
  \node[anchor=east] at (0.0,-0.55) {$V^*_{ks}$};
  \node[anchor=west] at (0.2,-0.85) {$W^+$};
  \node at (0,-2.0) {(b)};
\end{scope}
\begin{scope}[xshift=10.5cm]
  \coordinate (O) at (-0.6,0); \coordinate (R) at (1.2,0);
  \draw[sfer] (-1.7,-0.85) -- (O); \draw[sfer] (O) -- (-1.7,0.85);
  \draw[sfer] (O) arc (180:0:0.9); \draw[sfer] (R) arc (0:-180:0.9);
  \draw[sglu] (R) -- (2.1,0);
  \node[sopv] at (O) {};
  \node[anchor=east] at (-1.7,-0.85) {$u_j$}; \node[anchor=east] at (-1.7,0.85) {$u_i$};
  \node[above] at (0.3,0.9) {$u_k$};
  \node[below] at (0.3,-0.95) {$(C^{(8)}_{qu})_{ijkk}$};
  \node at (0.3,-2.0) {(c)};
\end{scope}
\end{tikzpicture}
\caption{Flavour flow in three one-loop diagrams, with the operator insertion drawn as a dot and the generation indices of the
quark lines shown next to them. (a) A diagram of the quark--gluon vertex of a gluon dipole. (b) The same line with an external $W$ boson.
The generation $k$ of the internal up-type quark is summed. (c) A penguin diagram of a four-quark operator, whose closed loop gives the sum over $k$.}
\label{fig:flavour}
\end{figure}


==> figures/fig_g5classes.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.85, every node/.append style={transform shape}]
\begin{scope}
  \coordinate (A) at (0,0.75); \coordinate (B) at (0,-0.75); \coordinate (V) at (1.3,0);
  \draw[sfer] (A) -- (V); \draw[sfer] (V) -- (B); \draw[sfer] (B) -- (A);
  \draw[sglu] (-0.9,1.2) -- (A); \draw[sglu] (-0.9,-1.2) -- (B); \draw[spho] (V) -- (2.3,0);
  \node[sopv] at (V) {}; \node[sreadpt] at (V) {};
  \node[anchor=east] at (-0.9,1.2) {$g$}; \node[anchor=east] at (-0.9,-1.2) {$g$}; \node[anchor=west] at (2.3,0) {$Z,\,G^0$};
  \node at (0.7,-1.9) {(a)};
\end{scope}
\begin{scope}[xshift=5.2cm]
  \coordinate (A) at (0,0.75); \coordinate (B) at (0,-0.75); \coordinate (V) at (1.3,0);
  \draw[sfer] (A) -- (V); \draw[sfer] (V) -- (B); \draw[sfer] (B) -- (A);
  \draw[sglu] (-0.9,1.2) -- (A); \draw[sglu] (-0.9,-1.2) -- (B); \draw[shig] (V) -- (2.3,0);
  \node[sopv] at (A) {}; \node[sreadpt] at (A) {};
  \node[anchor=east] at (-0.9,1.2) {$g$}; \node[anchor=east] at (-0.9,-1.2) {$g$}; \node[anchor=west] at (2.3,0) {$G^0,\,h$};
  \node at (0.7,-1.9) {(b)};
\end{scope}
\begin{scope}[xshift=10.6cm]
  \coordinate (O) at (0,0);
  \draw[sfer] (-0.9,0.9) -- (O); \draw[sfer] (O) -- (-0.9,-0.9);
  \draw[sfer] (O) arc (180:0:0.7); \draw[sfer] (1.4,0) arc (0:-180:0.7);
  \draw[sglu] (1.195,0.495) -- (2.15,1.05); \draw[sglu] (1.195,-0.495) -- (2.15,-1.05);
  \node[sopv] at (O) {}; \node[sreadpt] at (O) {};
  \node[anchor=east] at (-0.9,0.9) {$q$}; \node[anchor=east] at (-0.9,-0.9) {$q$};
  \node[anchor=west] at (2.15,1.05) {$g$}; \node[anchor=west] at (2.15,-1.05) {$g$};
  \node at (0.7,-1.9) {(c)};
\end{scope}
\end{tikzpicture}
\caption{One diagram for each of the three classes of vertices that can depend on the reading point, with the operator marked by a dot and the
reading at the operator vertex marked by the blue ring. (a) A Higgs-current operator emits the $Z$ boson or the Goldstone boson. (b) A
gluon dipole emits one of the gluons. (c) One current of a four-fermion operator closes into the loop, and no gauge boson is attached to
the operator. All other bosons are attached to SM vertices.}
\label{fig:g5:classes}
\end{figure}


==> figures/fig_g5read.tex <==
\newcommand{\gvread}[2]{\draw[sread] (0.51,0) ++(#1+28:0.36) arc (#1+28:#1+332:0.36); \node[sreadpt] at (#2) {};}
\newcommand{\gvtri}{%
  \coordinate (G1) at (0,0.9); \coordinate (G2) at (0,-0.9); \coordinate (V) at (1.5,0);
  \draw[sfer] (G1) -- (V); \draw[sfer] (V) -- (G2); \draw[sfer] (G2) -- (G1);}
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.85, every node/.append style={transform shape}]
\begin{scope}
  \gvtri
  \draw[sglu] (-0.9,1.35) -- (G1); \draw[sglu] (-0.9,-1.35) -- (G2); \draw[spho] (V) -- (2.4,0);
  \node[sopv] at (V) {};
  \node[anchor=south west] at (1.48,0.04) {$\Omega_1$}; \node[anchor=north west] at (0.22,-1.0) {$\Omega_2$};
  \node[anchor=south] at (0.05,0.95) {$\Omega_3$};
  \node[anchor=north west] at (0.8,-0.42) {$\Pi_1$}; \node[anchor=east] at (-0.03,0) {$\Pi_2$}; \node[anchor=south west] at (0.8,0.42) {$\Pi_3$};
  \node[anchor=west] at (2.4,0) {$Z$}; \node[anchor=east] at (-0.9,1.35) {$g$}; \node[anchor=east] at (-0.9,-1.35) {$g$};
  \gvread{0}{V}
  \node at (0.75,-1.85) {$T_1=\Tr\bigl[\Pi_3\Omega_3\Pi_2\Omega_2\Pi_1\Omega_1\bigr]$};
  \node at (0.75,-2.45) {(a)};
\end{scope}
\begin{scope}[xshift=6.4cm]
  \gvtri
  \draw[sglu] (-0.9,1.35) -- (G1); \draw[sglu] (-0.9,-1.35) -- (G2); \draw[spho] (V) -- (2.4,0);
  \node[sopv] at (V) {};
  \node[anchor=south west] at (1.48,0.04) {$\Omega_1$}; \node[anchor=north west] at (0.22,-1.0) {$\Omega_2$};
  \node[anchor=south] at (0.05,0.95) {$\Omega_3$};
  \node[anchor=north west] at (0.8,-0.42) {$\Pi_1$}; \node[anchor=east] at (-0.03,0) {$\Pi_2$}; \node[anchor=south west] at (0.8,0.42) {$\Pi_3$};
  \node[anchor=west] at (2.4,0) {$Z$}; \node[anchor=east] at (-0.9,1.35) {$g$}; \node[anchor=east] at (-0.9,-1.35) {$g$};
  \gvread{240.5}{G2}
  \node at (0.75,-1.85) {$T_2=\Tr\bigl[\Pi_1\Omega_1\Pi_3\Omega_3\Pi_2\Omega_2\bigr]$};
  \node at (0.75,-2.45) {(b)};
\end{scope}
\end{tikzpicture}
\caption{The reading point, for the triangle of the $ggZ$ vertex at $\order{C_{Hu}}$. The vertices of the loop are numbered along the fermion flow
from the operator vertex $\Omega_1$ (dot), and $\Pi_r$ is the
propagator that follows $\Omega_r$. The reading vertex is circled in blue, and the blue arc shows the order of the Dirac string of eq.~\eqref{eq:g5:string}. (a) The reading at the operator, which is our prescription. (b) The reading at a gluon vertex. The two strings are cyclic
permutations of each other, equal in four dimensions but not in $D$. }
\label{fig:g5:read}
\end{figure}


==> figures/fig_g5zh.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.95]
\begin{scope}
  \coordinate (A) at (0,0.6); \coordinate (B) at (1.2,0.6); \coordinate (C) at (1.2,-0.6); \coordinate (D) at (0,-0.6);
  \draw[sfer] (A) -- (B); \draw[sfer] (B) -- (C); \draw[sfer] (C) -- (D); \draw[sfer] (D) -- (A);
  \draw[sglu] (-0.8,1.1) -- (A); \draw[sglu] (-0.8,-1.1) -- (D);
  \draw[spho] (B) -- (2.0,1.1); \draw[shig] (C) -- (2.0,-1.1);
  \node[sopv] at (A) {};
  \node[anchor=east] at (-0.8,1.1) {$g$}; \node[anchor=east] at (-0.8,-1.1) {$g$};
  \node[anchor=west] at (2.0,1.1) {$Z$}; \node[anchor=west] at (2.0,-1.1) {$h$};
  \node[anchor=south] at (0.6,0.62) {$t$};
  \node at (0.6,-1.75) {(a)};
\end{scope}
\begin{scope}[xshift=3.7cm]
  \coordinate (G1) at (0,0.6); \coordinate (G2) at (0,-0.6); \coordinate (V) at (1.0,0); \coordinate (W) at (1.75,0);
  \draw[sfer] (G1) -- (V); \draw[sfer] (V) -- (G2); \draw[sfer] (G2) -- (G1);
  \draw[sglu] (-0.8,1.1) -- (G1); \draw[sglu] (-0.8,-1.1) -- (G2);
  \draw[spho] (V) -- (W); \draw[spho] (W) -- (2.35,0.8); \draw[shig] (W) -- (2.35,-0.8);
  \node[sopv] at (G1) {};
  \node[anchor=south] at (1.38,0.12) {$Z$};
  \node[anchor=west] at (2.35,0.8) {$Z$}; \node[anchor=west] at (2.35,-0.8) {$h$};
  \node at (1.0,-1.75) {(b)};
\end{scope}
\begin{scope}[xshift=7.4cm]
  \coordinate (G1) at (0,0.6); \coordinate (G2) at (0,-0.6); \coordinate (V) at (1.0,0); \coordinate (W) at (1.75,0);
  \draw[sfer] (G1) -- (V); \draw[sfer] (V) -- (G2); \draw[sfer] (G2) -- (G1);
  \draw[sglu] (-0.8,1.1) -- (G1); \draw[sglu] (-0.8,-1.1) -- (G2);
  \draw[shig] (V) -- (W); \draw[spho] (W) -- (2.35,0.8); \draw[shig] (W) -- (2.35,-0.8);
  \node[sopv] at (G1) {};
  \node[anchor=south] at (1.38,0.05) {$G^0$};
  \node[anchor=west] at (2.35,0.8) {$Z$}; \node[anchor=west] at (2.35,-0.8) {$h$};
  \node at (1.0,-1.75) {(c)};
\end{scope}
\begin{scope}[xshift=11.3cm]
  \coordinate (V) at (0,0); \coordinate (W) at (1.1,0);
  \draw[sglu] (-0.8,1.0) -- (V); \draw[sglu] (-0.8,-1.0) -- (V);
  \draw[shig] (V) -- (W); \draw[spho] (W) -- (1.8,0.8); \draw[shig] (W) -- (1.8,-0.8);
  \node[sr2] at (V) {};
  \node[anchor=south] at (0.55,0.05) {$G^0$}; \node[anchor=north west] at (0.02,-0.08) {$\Rtwo$};
  \node[anchor=west] at (1.8,0.8) {$Z$}; \node[anchor=west] at (1.8,-0.8) {$h$};
  \node at (0.5,-1.75) {(d)};
\end{scope}
\end{tikzpicture}
\caption{Classes of one-loop diagrams of $gg\to Zh$ at $\order{\Re C_{tG}}$ in the Feynman gauge, with the dipole vertex (dot) at one of
its possible places on the top loop. (a) Boxes. (b) Triangles with an $s$-channel $Z$ boson. (c) Triangles with an $s$-channel $G^0$.
(d) The rational term of $ggG^0$, eq.~\eqref{eq:g5:ggG0}, as an effective vertex (square), followed by $G^0$ exchange. In the unitary
gauge (c) and (d) are absent and the longitudinal part of the $Z$ propagator in (b) takes their place, so that the two gauges agree only
if the electroweak Slavnov--Taylor identities are satisfied.}
\label{fig:g5:zh}
\end{figure}


==> figures/fig_mix.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.95]
\begin{scope}
  \coordinate (A) at (-0.55,0); \coordinate (B) at (0.55,0);
  \draw[sfer] (-1.3,0) -- (A); \draw[sfer] (A) -- (B); \draw[sfer] (B) -- (1.3,0);
  \draw[sglu] (A) arc (180:0:0.55); \node[sopv] at (B) {};
  \node[anchor=north] at (-1.0,-0.05) {$u_j$}; \node[anchor=north] at (0,-0.05) {$u_j$}; \node[anchor=north] at (1.0,-0.05) {$u_i$};
  \node at (0,-1.0) {(a)};
\end{scope}
\begin{scope}[xshift=3.6cm]
  \coordinate (A) at (0,0); \coordinate (B) at (0,0.3);
  \draw[sfer] (-1.1,0) -- (A); \draw[sfer] (A) -- (1.1,0);
  \draw[scur] (A) -- (B); \node[sopv] at (A) {}; \node[sopv] at (B) {};
  \draw[sfer] (B) arc (-90:270:0.38);
  \node[anchor=north] at (-0.75,-0.05) {$u_j$}; \node[anchor=north] at (0.75,-0.05) {$u_i$}; \node[anchor=west] at (0.38,0.68) {$u_k$};
  \node at (0,-1.0) {(b)};
\end{scope}
\begin{scope}[xshift=7.0cm]
  \coordinate (A) at (-0.16,0); \coordinate (B) at (0.16,0);
  \draw[sfer] (-1.3,0) -- (A); \draw[sfer] (B) -- (1.3,0);
  \draw[scur] (A) -- (B); \node[sopv] at (A) {}; \node[sopv] at (B) {};
  \draw[sfer] (A) .. controls (-1.0,1.15) and (1.0,1.15) .. (B);
  \node[anchor=north] at (-0.95,-0.05) {$u_j$}; \node[anchor=north] at (0.95,-0.05) {$u_i$}; \node[anchor=south] at (0,0.87) {$u_k$};
  \node at (0,-1.0) {(c)};
\end{scope}
\begin{scope}[yshift=-2.7cm, xshift=-0.3cm]
  \coordinate (O) at (0,0);
  \draw[sfer] (-1.0,0) -- (O); \draw[sfer] (O) -- (1.0,0); \draw[sglu] (O) -- (0.6,-0.8);
  \node[sopv] at (O) {};
  \node[anchor=south] at (-0.7,0.02) {$t$}; \node[anchor=south] at (0.7,0.02) {$u$}; \node[anchor=west] at (0.6,-0.8) {$g$};
  \node at (0,-1.35) {(d)};
\end{scope}
\begin{scope}[yshift=-2.7cm, xshift=2.6cm]
  \coordinate (S) at (-0.4,0); \coordinate (O) at (0.5,0);
  \draw[sfer] (-1.2,0) -- (S); \draw[sfer] (S) -- (O); \draw[sfer] (O) -- (1.3,0); \draw[sglu] (O) -- (1.1,-0.8);
  \node[sblob] at (S) {};
  \node[anchor=south] at (-0.95,0.02) {$t$}; \node[anchor=south] at (0.05,0.02) {$u$}; \node[anchor=south] at (1.0,0.02) {$u$};
  \node at (0,-1.35) {(e)};
\end{scope}
\begin{scope}[yshift=-2.7cm, xshift=5.8cm]
  \coordinate (O) at (-0.5,0); \coordinate (S) at (0.4,0);
  \draw[sfer] (-1.3,0) -- (O); \draw[sfer] (O) -- (S); \draw[sfer] (S) -- (1.2,0); \draw[sglu] (O) -- (0.1,-0.8);
  \node[sblob] at (S) {};
  \node[anchor=south] at (-1.0,0.02) {$t$}; \node[anchor=south] at (-0.05,0.02) {$t$}; \node[anchor=south] at (0.95,0.02) {$u$};
  \node at (0,-1.35) {(f)};
\end{scope}
\begin{scope}[yshift=-2.7cm, xshift=8.9cm]
  \coordinate (O) at (0,0);
  \draw[sfer] (-1.0,0) -- (O); \draw[sfer] (O) -- (1.0,0); \draw[sglu] (O) -- (0.6,-0.8);
  \node[sct] at (O) {};
  \node[anchor=south] at (-0.7,0.02) {$t$}; \node[anchor=south] at (0.7,0.02) {$u$}; \node[anchor=west] at (0.6,-0.8) {$g$};
  \node at (0,-1.35) {(g)};
\end{scope}
\end{tikzpicture}
\caption{Flavour mixing in the quark self-energies. Top row, the self-energy $\Sigma_{ij}$ of eq.~\eqref{eq:mix:decomp} at $\order{C}$,
drawn for up-type quarks, through (a) a gluon dipole, (b) a closed quark loop of a four-quark operator, drawn as its two currents (dots) joined by a bar,
and (c) an open quark loop.  Bottom row, the decay $t\to ug$
through $(C_{uG})_{13}$. (d) The tree diagram. (e) and (f) The diagrams with a $t\to u$ self-energy (blob) on an external leg. (g) The counterterm vertex, which includes the off-diagonal field renormalisation factors of eq.~\eqref{eq:mix:dZ}, and supplies the
effect of (e) and (f).}
\label{fig:uv:mix}
\end{figure}


==> figures/fig_qqgex.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.9]
\begin{scope}
  \coordinate (O) at (0.6,0); \coordinate (Q) at (-0.25,-0.55);
  \draw[sfer] (-0.9,-1.0) -- (Q); \draw[sfer] (Q) -- (O); \draw[sfer] (O) -- (-0.9,1.0);
  \draw[sglu] (Q) to[bend right=55] (O); \draw[sglu] (O) -- (1.5,0);
  \node[sopv] at (O) {};
  \node[anchor=east] at (-0.9,-1.0) {$u_i$}; \node[anchor=east] at (-0.9,1.0) {$\bar u_j$};
  \node at (0.3,-1.6) {(1)};
\end{scope}
\begin{scope}[xshift=3.2cm]
  \coordinate (O) at (0.6,0); \coordinate (Q) at (-0.25,0.55);
  \draw[sfer] (-0.9,-1.0) -- (O); \draw[sfer] (O) -- (Q); \draw[sfer] (Q) -- (-0.9,1.0);
  \draw[sglu] (Q) to[bend left=55] (O); \draw[sglu] (O) -- (1.5,0);
  \node[sopv] at (O) {};
  \node at (0.3,-1.6) {(2)};
\end{scope}
\begin{scope}[xshift=6.3cm]
  \coordinate (O) at (-0.1,0); \coordinate (T) at (1.0,0);
  \draw[sfer] (-0.9,-1.0) -- (O); \draw[sfer] (O) -- (-0.9,1.0);
  \draw[sglu] (O) arc (180:0:0.55); \draw[sglu] (O) arc (180:360:0.55); \draw[sglu] (T) -- (1.7,0);
  \node[sopv] at (O) {};
  \node at (0.4,-1.6) {(3)};
\end{scope}
\begin{scope}[xshift=9.6cm]
  \coordinate (A) at (0,-0.6); \coordinate (B) at (0,0.6); \coordinate (O) at (0.9,0);
  \draw[sfer] (-0.7,-1.0) -- (A); \draw[sfer] (A) -- (O); \draw[sfer] (O) -- (B); \draw[sfer] (B) -- (-0.7,1.0);
  \draw[sglu] (A) -- (B); \draw[sglu] (O) -- (1.7,0);
  \node[sopv] at (O) {};
  \node at (0.5,-1.6) {(4)};
\end{scope}
\begin{scope}[xshift=12.9cm]
  \coordinate (A) at (0,-0.6); \coordinate (B) at (0,0.6); \coordinate (O) at (0.9,0);
  \draw[sfer] (-0.7,-1.0) -- (A); \draw[sfer] (A) -- (B); \draw[sfer] (B) -- (-0.7,1.0);
  \draw[sglu] (A) -- (O); \draw[sglu] (B) -- (O); \draw[sglu] (O) -- (1.7,0);
  \node[sopv] at (A) {};
  \node at (0.5,-1.6) {(5)};
\end{scope}
\end{tikzpicture}
\caption{The five one-loop topologies of the quark--gluon vertex $u_i\bar u_jg$ at $\order{C_{uG}}$, numbered as in
table~\ref{tab:ex1:diag}. In (1)--(3) the operator enters through its contact vertex $q\bar qgg$, in (4) and (5) through the dipole
vertex $q\bar qg$. The internal quarks
carry the generation of the external line to which they are attached.}
\label{fig:method:qqg}
\end{figure}


==> figures/fig_resex.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[scale=0.95]
\begin{scope}
  \coordinate (A) at (-0.2,0); \coordinate (B) at (0.2,0);
  \draw[sfer] (-1.4,0) -- (A); \draw[sfer] (B) -- (1.4,0);
  \draw[sfer] (A) to[out=90,in=180] (0,0.55); \draw[sfer] (0,0.55) to[out=0,in=90] (B);
  \draw[sglu] (0,0.55) -- (0,1.35);
  \draw[scur] (A) -- (B); \node[sopv] at (A) {}; \node[sopv] at (B) {};
  \node[anchor=north] at (-1.0,-0.05) {$d_r$}; \node[anchor=north] at (1.0,-0.05) {$d_s$};
  \node[anchor=east] at (-0.38,0.55) {$d$}; \node[anchor=west] at (0,1.35) {$g$};
  \node at (0,-0.95) {(a)};
\end{scope}
\begin{scope}[xshift=3.7cm]
  \coordinate (A) at (0,0); \coordinate (B) at (0,0.22);
  \draw[sfer] (-1.1,0) -- (A); \draw[sfer] (A) -- (1.1,0);
  \draw[scur] (A) -- (B); \node[sopv] at (A) {}; \node[sopv] at (B) {};
  \draw[sfer] (B) arc (-90:270:0.36); \draw[sglu] (0,0.94) -- (0,1.52);
  \node[anchor=north] at (-0.75,-0.05) {$d_r$}; \node[anchor=north] at (0.75,-0.05) {$d_s$}; \node[anchor=west] at (0,1.52) {$g$};
  \node at (0,-0.95) {(b)};
\end{scope}
\begin{scope}[xshift=7.7cm]
  \coordinate (A) at (-0.17,0); \coordinate (B) at (0.17,0);
  \draw[sfer] (-1.3,-0.9) -- (A); \draw[sfer] (A) -- (-1.3,0.9); \draw[sfer] (1.3,-0.9) -- (B); \draw[sfer] (B) -- (1.3,0.9);
  \draw[scur] (A) -- (B); \node[sopv] at (A) {}; \node[sopv] at (B) {};
  \draw[sglu] (-0.95,-0.62) to[bend left=40] (-0.95,0.62);
  \node[anchor=east] at (-1.3,-0.9) {$u_i$}; \node[anchor=east] at (-1.3,0.9) {$\bar u_j$};
  \node[anchor=west] at (1.3,-0.9) {$d_r$}; \node[anchor=west] at (1.3,0.9) {$\bar d_s$};
  \node at (0,-1.65) {(c)};
\end{scope}
\begin{scope}[xshift=12.2cm]
  \coordinate (A) at (-0.17,0); \coordinate (B) at (0.17,0);
  \draw[sfer] (-1.3,-0.9) -- (A); \draw[sfer] (A) -- (-1.3,0.9); \draw[sfer] (1.3,-0.9) -- (B); \draw[sfer] (B) -- (1.3,0.9);
  \draw[scur] (A) -- (B); \node[sopv] at (A) {}; \node[sopv] at (B) {};
  \draw[sglu] (-0.95,-0.62) to[bend right=40] (0.95,-0.62);
  \node[anchor=east] at (-1.3,-0.9) {$u_i$}; \node[anchor=east] at (-1.3,0.9) {$\bar u_j$};
  \node[anchor=west] at (1.3,-0.9) {$d_r$}; \node[anchor=west] at (1.3,0.9) {$\bar d_s$};
  \node at (0,-1.65) {(d)};
\end{scope}
\end{tikzpicture}
\caption{Diagrams of the vertices of eqs.~\eqref{eq:res:penguin} and~\eqref{eq:res:fourq}, with a four-quark operator drawn as its two
currents (dots) joined by a bar. (a) The open and (b) the closed penguin of $d_r\bar d_sg$ at $\order{C^{(1)}_{qq}}$. (c) and (d) Two of the six
gluon exchanges of $u_i\bar u_jd_r\bar d_s$ at $\order{C^{(1,8)}_{ud}}$.}
\label{fig:res:ex}
\end{figure}

